Removing Dynamic Type Tests with Context-Driven Basic Block Versioning

Dynamic typing is an important feature of dynamic programming languages. Primitive operators such as those for performing arithmetic and comparisons typically operate on a wide variety of in put value types, and as such, must internally implement some form of dynamic type dispatch and type checking. Removing such type tests is important for an efficient implementation. In this paper, we examine the effectiveness of a novel approach to reducing the number of dynamically executed type tests called context-driven basic block versioning. This simple technique clones and specializes basic blocks in such a way as to allow the compiler to accumulate type information while machine code is generated, without a separate type analysis pass. The accumulated information allows the removal of some redundant type tests, particularly in performance-critical paths. We have implemented intraprocedural context-driven basic block versioning in a JavaScript JIT compiler. For comparison, we have also implemented a classical flow-based type analysis operating on the same concrete types. Our results show that basic block versioning performs better on most benchmarks and removes a large fraction of type tests at the expense of a moderate code size increase. We believe that this technique offers a good tradeoff between implementation complexity and performance, and is suitable for integration in production JIT compilers.

==> tables/codesize0.tex <==
\bgroup
%\psset{unit=.65pt}\tiny
%\psset{unit=.8pt}\footnotesize
%\psset{unit=.9pt}\small
\psset{unit=1pt}
\begin{pspicture}(334.559,210.037)
\newgray{gray0}{0.}
\newgray{gray25}{.25}
\newgray{gray50}{.5}
\newgray{gray75}{.75}
\newgray{gray100}{1.}
\newgray{gray90}{.9}
\newgray{gray0}{0}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray90,fillstyle=solid](27.5,68.537)(328.5,189.537)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](27.5,200.537)(36.5,209.537)
\rput[Bl]{0}(38.,201.83700000000002){analysis}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](87.5,200.537)(96.5,209.537)
\rput[Bl]{0}(98.,201.83700000000002){maxvers=1}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](147.5,200.537)(156.5,209.537)
\rput[Bl]{0}(158.,201.83700000000002){maxvers=2}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](207.5,200.537)(216.5,209.537)
\rput[Bl]{0}(218.,201.83700000000002){maxvers=5}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](267.5,200.537)(276.5,209.537)
\rput[Bl]{0}(278.,201.83700000000002){maxvers=$\infty$}
\psline[linewidth=.5,linecolor=gray0](24.5,69.037)(28.,69.037)
\rput[Br]{0}(21.,66.937){0\%}
\psline[linewidth=.5,linecolor=gray0](24.5,89.037)(28.,89.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,89.037)(328.,89.037)
\rput[Br]{0}(21.,86.937){50\%}
\psline[linewidth=.5,linecolor=gray0](24.5,109.037)(28.,109.037)
\psline[linewidth=.5,linecolor=gray0](28.,109.037)(328.,109.037)
\rput[Br]{0}(21.,106.937){100\%}
\psline[linewidth=.5,linecolor=gray0](24.5,129.037)(28.,129.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,129.037)(328.,129.037)
\rput[Br]{0}(21.,126.937){150\%}
\psline[linewidth=.5,linecolor=gray0](24.5,149.037)(28.,149.037)
\psline[linewidth=.5,linecolor=gray0](28.,149.037)(328.,149.037)
\rput[Br]{0}(21.,146.937){200\%}
\psline[linewidth=.5,linecolor=gray0](24.5,169.037)(28.,169.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,169.037)(328.,169.037)
\rput[Br]{0}(21.,166.937){250\%}
\psline[linewidth=.5,linecolor=gray0](24.5,189.037)(28.,189.037)
\rput[Br]{0}(21.,186.937){300\%}
\rput[Bl]{-70.}(40.5,61.037){partial-sums}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](30.385,68.537)(35.231,108.226)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](34.231,68.537)(39.077,127.37100000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](38.077,68.537)(42.923,118.949)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](41.923,68.537)(46.769,118.494)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](45.769,68.537)(50.615,120.979)
\rput[Bl]{-70.}(65.5,61.037){v8-crypto}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](55.385,68.537)(60.231,107.676)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](59.231,68.537)(64.077,119.572)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](63.077,68.537)(67.923,127.373)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](66.923,68.537)(71.769,128.853)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](70.769,68.537)(75.615,129.792)
\rput[Bl]{-70.}(90.5,61.037){3d-morph}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](80.385,68.537)(85.23100000000001,107.549)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](84.23100000000001,68.537)(89.077,120.297)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](88.077,68.537)(92.923,121.035)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](91.923,68.537)(96.769,135.961)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](95.769,68.537)(100.61500000000001,139.818)
\rput[Bl]{-70.}(115.5,61.037){fasta}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](105.385,68.537)(110.23100000000001,107.549)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](109.23100000000001,68.537)(114.077,120.256)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](113.077,68.537)(117.923,121.26)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](116.923,68.537)(121.769,137.62)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](120.769,68.537)(125.61500000000001,143.51)
\rput[Bl]{-70.}(140.5,61.037){bits-in-byte}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](130.385,68.537)(135.231,105.441)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](134.231,68.537)(139.077,126.434)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](138.077,68.537)(142.923,128.647)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](141.923,68.537)(146.769,155.443)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](145.769,68.537)(150.615,165.079)
\rput[Bl]{-70.}(165.5,61.037){crypto-md5}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](155.385,68.537)(160.231,106.72800000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](159.231,68.537)(164.077,114.066)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](163.077,68.537)(167.923,116.433)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](166.923,68.537)(171.769,124.501)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](170.769,68.537)(175.615,126.501)
\rput[Bl]{-70.}(190.5,61.037){deltablue}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](180.385,68.537)(185.231,108.102)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](184.231,68.537)(189.077,116.437)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](188.077,68.537)(192.923,120.913)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](191.923,68.537)(196.769,127.382)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](195.769,68.537)(200.615,129.095)
\rput[Bl]{-70.}(215.5,61.037){recursive}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](205.385,68.537)(210.231,107.831)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](209.231,68.537)(214.077,119.782)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](213.077,68.537)(217.923,121.82300000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](216.923,68.537)(221.769,139.482)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](220.769,68.537)(225.615,146.03)
\rput[Bl]{-70.}(240.5,61.037){3d-raytrace}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](230.385,68.537)(235.231,107.675)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](234.231,68.537)(239.077,124.794)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](238.077,68.537)(242.923,127.903)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](241.923,68.537)(246.769,146.704)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](245.769,68.537)(250.615,173.032)
\rput[Bl]{-70.}(265.5,61.037){navier-stokes}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](255.38500000000002,68.537)(260.231,104.876)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](259.231,68.537)(264.077,130.865)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](263.077,68.537)(267.923,128.54)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](266.923,68.537)(271.769,155.1)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](270.769,68.537)(275.615,187.193)
\rput[Bl]{-70.}(290.5,61.037){nbody}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](280.385,68.537)(285.231,106.927)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](284.231,68.537)(289.077,125.935)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](288.077,68.537)(292.923,122.684)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](291.923,68.537)(296.769,138.52)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](295.769,68.537)(300.615,141.828)
\rput[Bl]{-70.}(315.5,61.037){nsieve-bits}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](305.385,68.537)(310.231,108.07600000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](309.231,68.537)(314.077,120.598)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](313.077,68.537)(317.923,123.33)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](316.923,68.537)(321.769,136.159)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](320.769,68.537)(325.615,140.915)
\end{pspicture}
\egroup


==> tables/codesize1.tex <==
\bgroup
%\psset{unit=.65pt}\tiny
%\psset{unit=.8pt}\footnotesize
%\psset{unit=.9pt}\small
\psset{unit=1pt}
\begin{pspicture}(336.2,170.037)
\newgray{gray0}{0.}
\newgray{gray25}{.25}
\newgray{gray50}{.5}
\newgray{gray75}{.75}
\newgray{gray100}{1.}
\newgray{gray90}{.9}
\newgray{gray0}{0}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray90,fillstyle=solid](27.5,48.537)(328.5,169.537)
\psline[linewidth=.5,linecolor=gray0](24.5,49.037)(28.,49.037)
\rput[Br]{0}(21.,46.937){0\%}
\psline[linewidth=.5,linecolor=gray0](24.5,69.037)(28.,69.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,69.037)(328.,69.037)
\rput[Br]{0}(21.,66.937){50\%}
\psline[linewidth=.5,linecolor=gray0](24.5,89.037)(28.,89.037)
\psline[linewidth=.5,linecolor=gray0](28.,89.037)(328.,89.037)
\rput[Br]{0}(21.,86.937){100\%}
\psline[linewidth=.5,linecolor=gray0](24.5,109.037)(28.,109.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,109.037)(328.,109.037)
\rput[Br]{0}(21.,106.937){150\%}
\psline[linewidth=.5,linecolor=gray0](24.5,129.037)(28.,129.037)
\psline[linewidth=.5,linecolor=gray0](28.,129.037)(328.,129.037)
\rput[Br]{0}(21.,126.937){200\%}
\psline[linewidth=.5,linecolor=gray0](24.5,149.037)(28.,149.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,149.037)(328.,149.037)
\rput[Br]{0}(21.,146.937){250\%}
\psline[linewidth=.5,linecolor=gray0](24.5,169.037)(28.,169.037)
\rput[Br]{0}(21.,166.937){300\%}
\rput[Bl]{-70.}(40.5,41.037){cordic}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](30.385,48.537)(35.231,88.059)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](34.231,48.537)(39.077,99.096)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](38.077,48.537)(42.923,106.718)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](41.923,48.537)(46.769,120.041)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](45.769,48.537)(50.615,125.196)
\rput[Bl]{-70.}(65.5,41.037){spectral-norm}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](55.385,48.537)(60.231,85.989)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](59.231,48.537)(64.077,100.9)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](63.077,48.537)(67.923,104.303)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](66.923,48.537)(71.769,124.424)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](70.769,48.537)(75.615,132.024)
\rput[Bl]{-70.}(90.5,41.037){richards}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](80.385,48.537)(85.23100000000001,88.757)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](84.23100000000001,48.537)(89.077,94.383)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](88.077,48.537)(92.923,97.38)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](91.923,48.537)(96.769,102.95)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](95.769,48.537)(100.61500000000001,105.015)
\rput[Bl]{-70.}(115.5,41.037){bitwise-and}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](105.385,48.537)(110.23100000000001,86.857)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](109.23100000000001,48.537)(114.077,105.51)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](113.077,48.537)(117.923,108.71600000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](116.923,48.537)(121.769,136.466)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](120.769,48.537)(125.61500000000001,146.755)
\rput[Bl]{-70.}(140.5,41.037){fannkuch}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](130.385,48.537)(135.231,87.382)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](134.231,48.537)(139.077,103.648)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](138.077,48.537)(142.923,108.129)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](141.923,48.537)(146.769,123.21900000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](145.769,48.537)(150.615,127.875)
\rput[Bl]{-70.}(165.5,41.037){crypto-sha1}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](155.385,48.537)(160.231,86.60000000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](159.231,48.537)(164.077,94.48100000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](163.077,48.537)(167.923,97.044)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](166.923,48.537)(171.769,105.70700000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](170.769,48.537)(175.615,107.854)
\rput[Bl]{-70.}(190.5,41.037){v8-raytrace}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](180.385,48.537)(185.231,88.277)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](184.231,48.537)(189.077,97.304)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](188.077,48.537)(192.923,100.807)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](191.923,48.537)(196.769,108.26)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](195.769,48.537)(200.615,109.381)
\rput[Bl]{-70.}(215.5,41.037){3bits-byte}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](205.385,48.537)(210.231,86.813)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](209.231,48.537)(214.077,105.037)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](213.077,48.537)(217.923,105.386)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](216.923,48.537)(221.769,131.125)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](220.769,48.537)(225.615,139.992)
\rput[Bl]{-70.}(240.5,41.037){earley-boyer}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](230.385,48.537)(235.231,88.837)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](234.231,48.537)(239.077,95.241)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](238.077,48.537)(242.923,101.425)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](241.923,48.537)(246.769,107.298)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](245.769,48.537)(250.615,108.383)
\rput[Bl]{-70.}(265.5,41.037){3d-cube}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](255.38500000000002,48.537)(260.231,88.758)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](259.231,48.537)(264.077,100.544)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](263.077,48.537)(267.923,107.99300000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](266.923,48.537)(271.769,118.33)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](270.769,48.537)(275.615,128.958)
\rput[Bl]{-70.}(290.5,41.037){nsieve}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](280.385,48.537)(285.231,87.59400000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](284.231,48.537)(289.077,103.968)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](288.077,48.537)(292.923,108.861)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](291.923,48.537)(296.769,128.096)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](295.769,48.537)(300.615,132.586)
\rput[Bl]{-70.}(315.5,41.037){binary-trees}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](305.385,48.537)(310.231,88.044)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](309.231,48.537)(314.077,99.648)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](313.077,48.537)(317.923,104.53)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](316.923,48.537)(321.769,118.337)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](320.769,48.537)(325.615,123.456)
\end{pspicture}
\egroup


==> tables/testcounts0.tex <==
\bgroup
%\psset{unit=.65pt}\tiny
%\psset{unit=.8pt}\footnotesize
%\psset{unit=.9pt}\small
\psset{unit=1pt}
\begin{pspicture}(334.559,210.037)
\newgray{gray0}{0.}
\newgray{gray25}{.25}
\newgray{gray50}{.5}
\newgray{gray75}{.75}
\newgray{gray100}{1.}
\newgray{gray90}{.9}
\newgray{gray0}{0}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray90,fillstyle=solid](27.5,68.537)(328.5,189.537)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](27.5,200.537)(36.5,209.537)
\rput[Bl]{0}(38.,201.83700000000002){analysis}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](87.5,200.537)(96.5,209.537)
\rput[Bl]{0}(98.,201.83700000000002){maxvers=1}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](147.5,200.537)(156.5,209.537)
\rput[Bl]{0}(158.,201.83700000000002){maxvers=2}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](207.5,200.537)(216.5,209.537)
\rput[Bl]{0}(218.,201.83700000000002){maxvers=5}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](267.5,200.537)(276.5,209.537)
\rput[Bl]{0}(278.,201.83700000000002){maxvers=$\infty$}
\psline[linewidth=.5,linecolor=gray0](24.5,69.037)(28.,69.037)
\rput[Br]{0}(21.,66.937){0\%}
\psline[linewidth=.5,linecolor=gray0](24.5,99.037)(28.,99.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,99.037)(328.,99.037)
\rput[Br]{0}(21.,96.937){25\%}
\psline[linewidth=.5,linecolor=gray0](24.5,129.037)(28.,129.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,129.037)(328.,129.037)
\rput[Br]{0}(21.,126.937){50\%}
\psline[linewidth=.5,linecolor=gray0](24.5,159.037)(28.,159.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,159.037)(328.,159.037)
\rput[Br]{0}(21.,156.937){75\%}
\psline[linewidth=.5,linecolor=gray0](24.5,189.037)(28.,189.037)
\rput[Br]{0}(21.,186.937){100\%}
\rput[Bl]{-70.}(40.5,61.037){partial-sums}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](30.385,68.537)(35.231,174.339)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](34.231,68.537)(39.077,167.25300000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](38.077,68.537)(42.923,112.887)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](41.923,68.537)(46.769,112.024)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](45.769,68.537)(50.615,112.024)
\rput[Bl]{-70.}(65.5,61.037){v8-crypto}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](55.385,68.537)(60.231,123.126)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](59.231,68.537)(64.077,119.876)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](63.077,68.537)(67.923,119.546)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](66.923,68.537)(71.769,110.749)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](70.769,68.537)(75.615,110.749)
\rput[Bl]{-70.}(90.5,61.037){3d-morph}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](80.385,68.537)(85.23100000000001,177.755)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](84.23100000000001,68.537)(89.077,177.755)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](88.077,68.537)(92.923,100.933)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](91.923,68.537)(96.769,98.58)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](95.769,68.537)(100.61500000000001,98.58)
\rput[Bl]{-70.}(115.5,61.037){fasta}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](105.385,68.537)(110.23100000000001,136.923)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](109.23100000000001,68.537)(114.077,150.78900000000002)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](113.077,68.537)(117.923,127.886)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](116.923,68.537)(121.769,122.285)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](120.769,68.537)(125.61500000000001,122.285)
\rput[Bl]{-70.}(140.5,61.037){bits-in-byte}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](130.385,68.537)(135.231,87.057)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](134.231,68.537)(139.077,87.07000000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](138.077,68.537)(142.923,87.051)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](141.923,68.537)(146.769,71.798)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](145.769,68.537)(150.615,71.798)
\rput[Bl]{-70.}(165.5,61.037){crypto-md5}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](155.385,68.537)(160.231,144.627)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](159.231,68.537)(164.077,127.99900000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](163.077,68.537)(167.923,126.74300000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](166.923,68.537)(171.769,126.337)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](170.769,68.537)(175.615,126.337)
\rput[Bl]{-70.}(190.5,61.037){deltablue}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](180.385,68.537)(185.231,152.957)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](184.231,68.537)(189.077,135.575)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](188.077,68.537)(192.923,128.92600000000002)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](191.923,68.537)(196.769,128.62800000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](195.769,68.537)(200.615,128.627)
\rput[Bl]{-70.}(215.5,61.037){recursive}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](205.385,68.537)(210.231,189.13)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](209.231,68.537)(214.077,189.13400000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](213.077,68.537)(217.923,189.089)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](216.923,68.537)(221.769,189.08700000000002)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](220.769,68.537)(225.615,189.08700000000002)
\rput[Bl]{-70.}(240.5,61.037){3d-raytrace}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](230.385,68.537)(235.231,100.056)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](234.231,68.537)(239.077,98.257)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](238.077,68.537)(242.923,96.552)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](241.923,68.537)(246.769,96.533)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](245.769,68.537)(250.615,96.526)
\rput[Bl]{-70.}(265.5,61.037){navier-stokes}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](255.38500000000002,68.537)(260.231,159.135)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](259.231,68.537)(264.077,177.978)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](263.077,68.537)(267.923,165.055)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](266.923,68.537)(271.769,138.24)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](270.769,68.537)(275.615,138.082)
\rput[Bl]{-70.}(290.5,61.037){nbody}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](280.385,68.537)(285.231,157.18)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](284.231,68.537)(289.077,158.68200000000002)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](288.077,68.537)(292.923,132.29)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](291.923,68.537)(296.769,130.62)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](295.769,68.537)(300.615,130.62)
\rput[Bl]{-70.}(315.5,61.037){nsieve-bits}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](305.385,68.537)(310.231,185.095)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](309.231,68.537)(314.077,184.42600000000002)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](313.077,68.537)(317.923,184.373)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](316.923,68.537)(321.769,184.373)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](320.769,68.537)(325.615,184.373)
\end{pspicture}
\egroup


==> tables/testcounts1.tex <==
\bgroup
%\psset{unit=.65pt}\tiny
%\psset{unit=.8pt}\footnotesize
%\psset{unit=.9pt}\small
\psset{unit=1pt}
\begin{pspicture}(336.2,170.037)
\newgray{gray0}{0.}
\newgray{gray25}{.25}
\newgray{gray50}{.5}
\newgray{gray75}{.75}
\newgray{gray100}{1.}
\newgray{gray90}{.9}
\newgray{gray0}{0}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray90,fillstyle=solid](27.5,48.537)(328.5,169.537)
\psline[linewidth=.5,linecolor=gray0](24.5,49.037)(28.,49.037)
\rput[Br]{0}(21.,46.937){0\%}
\psline[linewidth=.5,linecolor=gray0](24.5,79.037)(28.,79.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,79.037)(328.,79.037)
\rput[Br]{0}(21.,76.937){25\%}
\psline[linewidth=.5,linecolor=gray0](24.5,109.037)(28.,109.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,109.037)(328.,109.037)
\rput[Br]{0}(21.,106.937){50\%}
\psline[linewidth=.5,linecolor=gray0](24.5,139.037)(28.,139.037)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,139.037)(328.,139.037)
\rput[Br]{0}(21.,136.937){75\%}
\psline[linewidth=.5,linecolor=gray0](24.5,169.037)(28.,169.037)
\rput[Br]{0}(21.,166.937){100\%}
\rput[Bl]{-70.}(40.5,41.037){cordic}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](30.385,48.537)(35.231,166.592)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](34.231,48.537)(39.077,123.885)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](38.077,48.537)(42.923,114.96300000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](41.923,48.537)(46.769,93.514)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](45.769,48.537)(50.615,93.514)
\rput[Bl]{-70.}(65.5,41.037){spectral-norm}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](55.385,48.537)(60.231,107.055)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](59.231,48.537)(64.077,119.787)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](63.077,48.537)(67.923,110.293)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](66.923,48.537)(71.769,100.645)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](70.769,48.537)(75.615,100.644)
\rput[Bl]{-70.}(90.5,41.037){richards}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](80.385,48.537)(85.23100000000001,128.708)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](84.23100000000001,48.537)(89.077,120.041)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](88.077,48.537)(92.923,111.892)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](91.923,48.537)(96.769,111.891)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](95.769,48.537)(100.61500000000001,111.89)
\rput[Bl]{-70.}(115.5,41.037){bitwise-and}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](105.385,48.537)(110.23100000000001,169.3)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](109.23100000000001,48.537)(114.077,169.302)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](113.077,48.537)(117.923,169.276)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](116.923,48.537)(121.769,169.275)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](120.769,48.537)(125.61500000000001,169.275)
\rput[Bl]{-70.}(140.5,41.037){fannkuch}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](130.385,48.537)(135.231,158.972)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](134.231,48.537)(139.077,158.969)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](138.077,48.537)(142.923,158.964)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](141.923,48.537)(146.769,158.964)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](145.769,48.537)(150.615,158.964)
\rput[Bl]{-70.}(165.5,41.037){crypto-sha1}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](155.385,48.537)(160.231,123.70100000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](159.231,48.537)(164.077,110.416)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](163.077,48.537)(167.923,109.336)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](166.923,48.537)(171.769,108.849)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](170.769,48.537)(175.615,108.849)
\rput[Bl]{-70.}(190.5,41.037){v8-raytrace}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](180.385,48.537)(185.231,138.697)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](184.231,48.537)(189.077,125.811)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](188.077,48.537)(192.923,107.904)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](191.923,48.537)(196.769,107.73400000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](195.769,48.537)(200.615,107.73400000000001)
\rput[Bl]{-70.}(215.5,41.037){3bits-byte}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](205.385,48.537)(210.231,162.59)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](209.231,48.537)(214.077,50.238)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](213.077,48.537)(217.923,50.011)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](216.923,48.537)(221.769,49.998)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](220.769,48.537)(225.615,49.997)
\rput[Bl]{-70.}(240.5,41.037){earley-boyer}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](230.385,48.537)(235.231,128.03)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](234.231,48.537)(239.077,120.535)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](238.077,48.537)(242.923,116.19)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](241.923,48.537)(246.769,115.997)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](245.769,48.537)(250.615,115.997)
\rput[Bl]{-70.}(265.5,41.037){3d-cube}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](255.38500000000002,48.537)(260.231,158.82)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](259.231,48.537)(264.077,90.69800000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](263.077,48.537)(267.923,89.81)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](266.923,48.537)(271.769,82.467)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](270.769,48.537)(275.615,82.101)
\rput[Bl]{-70.}(290.5,41.037){nsieve}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](280.385,48.537)(285.231,150.41400000000002)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](284.231,48.537)(289.077,150.416)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](288.077,48.537)(292.923,150.403)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](291.923,48.537)(296.769,146.958)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](295.769,48.537)(300.615,146.958)
\rput[Bl]{-70.}(315.5,41.037){binary-trees}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](305.385,48.537)(310.231,132.66400000000002)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](309.231,48.537)(314.077,130.662)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](313.077,48.537)(317.923,116.33)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](316.923,48.537)(321.769,116.32900000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](320.769,48.537)(325.615,116.328)
\end{pspicture}
\egroup


==> tables/testkinds.tex <==
\bgroup
%\psset{unit=.65pt}\tiny
%\psset{unit=.8pt}\footnotesize
%\psset{unit=.9pt}\small
\psset{unit=1pt}
\begin{pspicture}(329.,136.4)
\newgray{gray0}{0.}
\newgray{gray25}{.25}
\newgray{gray50}{.5}
\newgray{gray75}{.75}
\newgray{gray100}{1.}
\newgray{gray90}{.9}
\newgray{gray0}{0}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray90,fillstyle=solid](27.5,-5.1000000000000005)(328.5,115.9)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](27.5,126.9)(36.5,135.9)
\rput[Bl]{0}(38.,128.2){analysis}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](87.5,126.9)(96.5,135.9)
\rput[Bl]{0}(98.,128.2){maxvers=1}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](147.5,126.9)(156.5,135.9)
\rput[Bl]{0}(158.,128.2){maxvers=2}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](207.5,126.9)(216.5,135.9)
\rput[Bl]{0}(218.,128.2){maxvers=5}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](267.5,126.9)(276.5,135.9)
\rput[Bl]{0}(278.,128.2){maxvers=$\infty$}
\psline[linewidth=.5,linecolor=gray0](24.5,-4.6000000000000005)(28.,-4.6000000000000005)
\rput[Br]{0}(21.,-6.7){0\%}
\psline[linewidth=.5,linecolor=gray0](24.5,25.400000000000002)(28.,25.400000000000002)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,25.400000000000002)(328.,25.400000000000002)
\rput[Br]{0}(21.,23.3){25\%}
\psline[linewidth=.5,linecolor=gray0](24.5,55.4)(28.,55.4)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,55.4)(328.,55.4)
\rput[Br]{0}(21.,53.300000000000004){50\%}
\psline[linewidth=.5,linecolor=gray0](24.5,85.4)(28.,85.4)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](28.,85.4)(328.,85.4)
\rput[Br]{0}(21.,83.3){75\%}
\psline[linewidth=.5,linecolor=gray0](24.5,115.4)(28.,115.4)
\rput[Br]{0}(21.,113.3){100\%}
\rput[B]{0}(58.,-12.6){is\_i32}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](34.423,-5.1000000000000005)(44.654,69.036)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](43.654,-5.1000000000000005)(53.885,48.728)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](52.885,-5.1000000000000005)(63.115,37.055)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](62.115,-5.1000000000000005)(72.346,30.490000000000002)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](71.346,-5.1000000000000005)(81.577,30.459)
\rput[B]{0}(118.,-12.6){is\_f64}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](94.423,-5.1000000000000005)(104.654,106.494)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](103.654,-5.1000000000000005)(113.885,84.351)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](112.885,-5.1000000000000005)(123.11500000000001,70.304)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](122.11500000000001,-5.1000000000000005)(132.346,65.699)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](131.346,-5.1000000000000005)(141.577,65.636)
\rput[B]{0}(178.,-12.6){is\_const}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](154.423,-5.1000000000000005)(164.654,29.206)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](163.654,-5.1000000000000005)(173.885,13.093)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](172.885,-5.1000000000000005)(183.115,7.109)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](182.115,-5.1000000000000005)(192.346,6.835)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](191.346,-5.1000000000000005)(201.577,6.835)
\rput[B]{0}(238.,-12.6){is\_refptr}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](214.423,-5.1000000000000005)(224.654,112.21900000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](223.654,-5.1000000000000005)(233.885,105.839)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](232.885,-5.1000000000000005)(243.115,98.4)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](242.115,-5.1000000000000005)(252.346,98.374)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](251.346,-5.1000000000000005)(261.577,98.374)
\rput[B]{0}(298.,-12.6){mean}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](274.423,-5.1000000000000005)(284.654,70.71900000000001)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray75,fillstyle=solid](283.654,-5.1000000000000005)(293.885,50.415)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray50,fillstyle=solid](292.885,-5.1000000000000005)(303.115,39.209)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray25,fillstyle=solid](302.115,-5.1000000000000005)(312.346,36.457)
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray0,fillstyle=solid](311.346,-5.1000000000000005)(321.577,36.438)
\end{pspicture}
\egroup


==> tables/vercounts.tex <==
\bgroup
%\psset{unit=.65pt}\tiny
%\psset{unit=.8pt}\footnotesize
%\psset{unit=.9pt}\small
\psset{unit=1pt}
\begin{pspicture}(324.8,116.4)
\newgray{gray100}{1.}
\newgray{gray90}{.9}
\newgray{gray0}{0}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray90,fillstyle=solid](23.3,-5.1000000000000005)(324.3,115.9)
\psline[linewidth=.5,linecolor=gray0](20.3,-4.6000000000000005)(23.8,-4.6000000000000005)
\rput[Br]{0}(16.8,-6.7){0\%}
\psline[linewidth=.5,linecolor=gray0](20.3,12.543000000000001)(23.8,12.543000000000001)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](23.8,12.543000000000001)(323.8,12.543000000000001)
\rput[Br]{0}(16.8,10.443){5\%}
\psline[linewidth=.5,linecolor=gray0](20.3,29.686)(23.8,29.686)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](23.8,29.686)(323.8,29.686)
\rput[Br]{0}(16.8,27.586000000000002){10\%}
\psline[linewidth=.5,linecolor=gray0](20.3,46.829)(23.8,46.829)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](23.8,46.829)(323.8,46.829)
\rput[Br]{0}(16.8,44.729){15\%}
\psline[linewidth=.5,linecolor=gray0](20.3,63.971000000000004)(23.8,63.971000000000004)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](23.8,63.971000000000004)(323.8,63.971000000000004)
\rput[Br]{0}(16.8,61.871){20\%}
\psline[linewidth=.5,linecolor=gray0](20.3,81.114)(23.8,81.114)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](23.8,81.114)(323.8,81.114)
\rput[Br]{0}(16.8,79.014){25\%}
\psline[linewidth=.5,linecolor=gray0](20.3,98.257)(23.8,98.257)
\psline[linewidth=.5,linecolor=gray0,linestyle=dashed,dash=2 4](23.8,98.257)(323.8,98.257)
\rput[Br]{0}(16.8,96.157){30\%}
\psline[linewidth=.5,linecolor=gray0](20.3,115.4)(23.8,115.4)
\rput[Br]{0}(16.8,113.3){35\%}
\rput[B]{0}(38.800000000000004,-12.6){1}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](28.925,-5.1000000000000005)(48.675000000000004,111.316)
\rput[B]{0}(68.8,-12.6){2}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](58.925000000000004,-5.1000000000000005)(78.675,69.312)
\rput[B]{0}(98.8,-12.6){3}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](88.925,-5.1000000000000005)(108.675,41.306)
\rput[B]{0}(128.8,-12.6){4}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](118.925,-5.1000000000000005)(138.675,28.67)
\rput[B]{0}(158.8,-12.6){5}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](148.925,-5.1000000000000005)(168.675,7.666)
\rput[B]{0}(188.8,-12.6){6}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](178.925,-5.1000000000000005)(198.675,-1.179)
\rput[B]{0}(218.8,-12.6){7}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](208.925,-5.1000000000000005)(228.675,-3.392)
\rput[B]{0}(248.8,-12.6){8}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](238.925,-5.1000000000000005)(258.675,-3.1390000000000002)
\rput[B]{0}(278.8,-12.6){9}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](268.925,-5.1000000000000005)(288.675,-3.2920000000000003)
\rput[B]{0}(308.8,-12.6){$\ge$ 10}
\psframe[linewidth=1.,linecolor=gray0,fillcolor=gray100,fillstyle=solid](298.925,-5.1000000000000005)(318.675,-3.108)
\end{pspicture}
\egroup

